Free-Energy Machine for Combinatorial Optimization

Finding optimal solutions to combinatorial optimization problems is pivotal in both scientific and technological domains, within academic research and industrial applications. A considerable amount of effort has been invested in the development of accelerated methods that leverage sophisticated models and harness the power of advanced computational hardware. Despite the advancements, a critical challenge persists, the dual demand for both high efficiency and broad generality in solving problems. In this work, we propose a general method, Free-Energy Machine (FEM), based on the ideas of free-energy minimization in statistical physics, combined with automatic differentiation and gradient-based optimization in machine learning. The algorithm is flexible, solving various combinatorial optimization problems using a unified framework, and is efficient, naturally utilizing massive parallel computational devices such as graph processing units (GPUs) and field-programmable gate arrays (FPGAs). We benchmark our algorithm on various problems including the maximum cut problems, balanced minimum cut problems, and maximum $k$-satisfiability problems, scaled to millions of variables, across both synthetic, real-world, and competition problem instances. The findings indicate that our algorithm not only exhibits exceptional speed but also surpasses the performance of state-of-the-art algorithms tailored for individual problems. This highlights that the interdisciplinary fusion of statistical physics and machine learning opens the door to delivering cutting-edge methodologies that will have broad implications across various scientific and industrial landscapes.

==> (inline-0) <==
\begin{longtable}[c]{cccccccc}
\caption{\textbf{The results for FEM in the benchmarking on the random MaxSAT 2016 competition problems.} RC time refers to the abbreviation of replica computation time, and $\Delta_E = E_{\rm min}-E_{\rm bkr}$. $E_{\rm min}$ is the minimal energy found by FEM, and $E_{\rm bkr}$ is the best known value in the literature. \label{tab:maxksat1}}\\
\Xcline{1-8}{0.9pt}
%\bottomrule  \multirow{2}*{\makecell[c]{\textbf{Graph}\\\textbf{type}}}
\multirow{2}*{\textbf{Index}} & \multirow{2}*{\textbf{Instance}} &\multirow{2}*{\boldmath{$E_{\rm bkr}$}}&\multirow{2}*{\makecell[c]{\textbf{Fastest}\\\textbf{solver}}}&\multirow{2}*{\makecell[c]{\textbf{Solver's}\\\textbf{time(sec.)}}}&\multirow{2}*{\boldmath{$E_{\rm min}$}}&\multirow{2}*{\boldmath{$\Delta_E$}}&\multirow{2}*{\makecell[c]{\textbf{RC}\\\textbf{time(sec.)}}}\\
~&~&~&~&~&~&~&~\\
\Xcline{1-8}{0.9pt}
\endfirsthead

\Xcline{1-8}{0.9pt}
\multirow{2}*{\textbf{Index}} & \multirow{2}*{\textbf{Instance}} &\multirow{2}*{\boldmath{$E_{\rm bkr}$}}&\multirow{2}*{\makecell[c]{\textbf{Fastest}\\\textbf{solver}}}&\multirow{2}*{\makecell[c]{\textbf{Solver's}\\\textbf{time(sec.)}}}&\multirow{2}*{\boldmath{$E_{\rm min}$}}&\multirow{2}*{\boldmath{$\Delta_E$}}&\multirow{2}*{\makecell[c]{\textbf{RC}\\\textbf{time(sec.)}}}\\
~&~&~&~&~&~&~&~\\
\Xcline{1-8}{0.9pt}
\endhead
\Xcline{1-8}{0.5pt}
\multicolumn{8}{c}{\textbf{\normalsize to be continued...}}
\endfoot
\Xcline{1-8}{0.9pt}
\endlastfoot
1&s2v120c2600-2&458&SsMonteCarlo&1.75&458&0&0.055\\
\Xcline{1-8}{0.5pt}
2&s2v120c2600-3&440&SsMonteCarlo&1.34&440&0&0.055\\
\Xcline{1-8}{0.5pt}
3&s2v120c2600-1&439&SsMonteCarlo&1.41&439&0&0.053\\
\Xcline{1-8}{0.5pt}
4&s2v120c2500-2&435&Ramp&1.36&435&0&0.055\\
\Xcline{1-8}{0.5pt}
5&s2v120c2500-3&425&SsMonteCarlo&1.62&425&0&0.056\\
\Xcline{1-8}{0.5pt}
6&s2v140c2600-2&425&Ramp&2.0&425&0&0.049\\
\Xcline{1-8}{0.5pt}
7&s2v140c2600-1&422&Ramp&2.12&422&0&0.056\\
\Xcline{1-8}{0.5pt}
8&s2v120c2500-1&418&SsMonteCarlo&1.53&418&0&0.056\\
\Xcline{1-8}{0.5pt}
9&s2v160c2600-3&413&borealis&2.12&413&0&0.055\\
\Xcline{1-8}{0.5pt}
10&s2v140c2500-2&407&SC2016&2.08&407&0&0.049\\
\Xcline{1-8}{0.5pt}
11&s2v140c2600-3&406&Ramp&1.29&406&0&0.058\\
\Xcline{1-8}{0.5pt}
12&s2v120c2400-2&402&SsMonteCarlo&1.28&402&0&0.055\\
\Xcline{1-8}{0.5pt}
13&s2v140c2500-3&398&Ramp&1.95&398&0&0.055\\
\Xcline{1-8}{0.5pt}
14&s2v160c2600-2&397&SC2016&2.61&397&0&0.055\\
\Xcline{1-8}{0.5pt}
15&s2v140c2500-1&393&Ramp&1.68&393&0&0.056\\
\Xcline{1-8}{0.5pt}
16&s2v160c2600-1&392&CCLS&2.59&392&0&0.055\\
\Xcline{1-8}{0.5pt}
17&s2v120c2400-1&389&borealis&1.3&389&0&0.055\\
\Xcline{1-8}{0.5pt}
18&s2v140c2400-1&388&SsMonteCarlo&1.45&388&0&0.057\\
\Xcline{1-8}{0.5pt}
19&s2v140c2400-2&388&CnC-LS&1.45&388&0&0.056\\
\Xcline{1-8}{0.5pt}
20&s2v120c2300-2&383&SsMonteCarlo&1.27&383&0&0.075\\
\Xcline{1-8}{0.5pt}
21&s2v160c2500-1&383&borealis&2.35&383&0&0.051\\
\Xcline{1-8}{0.5pt}
22&s2v160c2500-3&382&borealis&2.31&382&0&0.054\\
\Xcline{1-8}{0.5pt}
23&s2v140c2400-3&381&CnC-LS&1.16&381&0&0.088\\
\Xcline{1-8}{0.5pt}
24&s2v120c2300-1&380&Ramp&1.44&380&0&0.055\\
\Xcline{1-8}{0.5pt}
25&s2v120c2400-3&380&SsMonteCarlo&1.31&380&0&0.056\\
\Xcline{1-8}{0.5pt}
26&s2v160c2400-3&380&SC2016&2.64&380&0&0.048\\
\Xcline{1-8}{0.5pt}
27&s2v160c2500-2&380&CCLS&2.67&380&0&0.055\\
\Xcline{1-8}{0.5pt}
28&s2v120c2200-2&371&SsMonteCarlo&1.29&371&0&0.049\\
\Xcline{1-8}{0.5pt}
29&s2v160c2400-1&370&SC2016&1.84&370&0&0.055\\
\Xcline{1-8}{0.5pt}
30&s2v120c2300-3&365&SsMonteCarlo&1.42&365&0&0.055\\
\Xcline{1-8}{0.5pt}
31&s2v140c2300-2&365&SsMonteCarlo&1.46&365&0&0.056\\
\Xcline{1-8}{0.5pt}
32&s2v160c2400-2&365&CCLS&1.83&365&0&0.055\\
\Xcline{1-8}{0.5pt}
33&s2v120c2200-3&359&SsMonteCarlo&1.31&359&0&0.054\\
\Xcline{1-8}{0.5pt}
34&s2v140c2300-1&359&SsMonteCarlo&1.63&359&0&0.088\\
\Xcline{1-8}{0.5pt}
35&s2v120c2200-1&358&CCLS&1.18&358&0&0.049\\
\Xcline{1-8}{0.5pt}
36&s2v160c2300-1&353&SC2016&2.25&353&0&0.056\\
\Xcline{1-8}{0.5pt}
37&s2v140c2300-3&352&SsMonteCarlo&1.53&352&0&0.055\\
\Xcline{1-8}{0.5pt}
38&s2v160c2300-2&349&Ramp&2.32&349&0&0.049\\
\Xcline{1-8}{0.5pt}
39&s2v160c2300-3&343&SC2016&2.16&343&0&0.087\\
\Xcline{1-8}{0.5pt}
40&s2v120c2100-1&336&SsMonteCarlo&1.23&336&0&0.045\\
\Xcline{1-8}{0.5pt}
41&s2v120c2100-2&336&CCLS&1.02&336&0&0.049\\
\Xcline{1-8}{0.5pt}
42&s2v140c2200-1&336&Ramp&1.57&336&0&0.086\\
\Xcline{1-8}{0.5pt}
43&s2v160c2200-2&333&Swcca-ms&2.25&333&0&0.056\\
\Xcline{1-8}{0.5pt}
44&s2v120c2100-3&332&SsMonteCarlo&1.25&332&0&0.056\\
\Xcline{1-8}{0.5pt}
45&s2v140c2200-2&332&SsMonteCarlo&1.35&332&0&0.055\\
\Xcline{1-8}{0.5pt}
46&s2v180c2200-1&330&Swcca-ms&2.76&330&0&0.047\\
\Xcline{1-8}{0.5pt}
47&s2v140c2200-3&329&SsMonteCarlo&1.43&329&0&0.054\\
\Xcline{1-8}{0.5pt}
48&s2v160c2200-3&326&SC2016&2.3&326&0&0.064\\
\Xcline{1-8}{0.5pt}
49&s2v120c2000-2&321&CCLS&1.29&321&0&0.06\\
\Xcline{1-8}{0.5pt}
50&s2v140c2100-3&319&SsMonteCarlo&1.59&319&0&0.047\\
\Xcline{1-8}{0.5pt}
51&s2v180c2200-2&318&CnC-LS&2.51&318&0&0.053\\
\Xcline{1-8}{0.5pt}
52&s2v180c2200-4&317&Swcca-ms&2.17&317&0&0.053\\
\Xcline{1-8}{0.5pt}
53&s2v140c2100-2&310&SsMonteCarlo&1.73&310&0&0.058\\
\Xcline{1-8}{0.5pt}
54&s2v160c2200-1&310&CCLS&2.29&310&0&0.054\\
\Xcline{1-8}{0.5pt}
55&s2v140c2000-2&308&SsMonteCarlo&1.38&308&0&0.047\\
\Xcline{1-8}{0.5pt}
56&s2v120c2000-1&307&CCLS&1.22&307&0&0.053\\
\Xcline{1-8}{0.5pt}
57&s2v120c2000-3&307&CCLS&1.19&307&0&0.053\\
\Xcline{1-8}{0.5pt}
58&s2v180c2200-3&306&Ramp&2.12&306&0&0.054\\
\Xcline{1-8}{0.5pt}
59&s2v160c2100-3&305&HS-Greedy&2.56&305&0&0.054\\
\Xcline{1-8}{0.5pt}
60&s2v180c2100-4&303&Ramp&3.17&303&0&0.054\\
\Xcline{1-8}{0.5pt}
61&s2v180c2100-2&301&Swcca-ms&2.83&301&0&0.054\\
\Xcline{1-8}{0.5pt}
62&s2v160c2100-2&299&HS-Greedy&1.69&299&0&0.054\\
\Xcline{1-8}{0.5pt}
63&s2v140c2000-1&298&SsMonteCarlo&1.5&298&0&0.053\\
\Xcline{1-8}{0.5pt}
64&s2v120c1900-2&296&CCLS&0.86&296&0&0.05\\
\Xcline{1-8}{0.5pt}
65&s2v140c2000-3&296&SsMonteCarlo&1.39&296&0&0.045\\
\Xcline{1-8}{0.5pt}
66&s2v120c1900-3&294&CCLS&1.04&294&0&0.047\\
\Xcline{1-8}{0.5pt}
67&s2v160c2100-1&294&CCLS&1.93&294&0&0.053\\
\Xcline{1-8}{0.5pt}
68&s2v180c2100-1&294&Swcca-ms&1.97&294&0&0.053\\
\Xcline{1-8}{0.5pt}
69&s2v120c1900-1&293&CCLS&1.25&293&0&0.056\\
\Xcline{1-8}{0.5pt}
70&s2v140c2100-1&293&SsMonteCarlo&1.66&293&0&0.045\\
\Xcline{1-8}{0.5pt}
71&s2v160c2000-1&293&CCLS&2.44&293&0&0.054\\
\Xcline{1-8}{0.5pt}
72&s2v180c2100-3&293&borealis&2.65&293&0&0.054\\
\Xcline{1-8}{0.5pt}
73&s2v120c1800-1&291&Swcca-ms&1.25&291&0&0.046\\
\Xcline{1-8}{0.5pt}
74&s2v180c2000-2&285&Swcca-ms&1.76&285&0&0.046\\
\Xcline{1-8}{0.5pt}
75&s2v140c1900-1&283&SsMonteCarlo&1.33&283&0&0.048\\
\Xcline{1-8}{0.5pt}
76&s2v160c2000-3&282&Swcca-ms&1.87&282&0&0.047\\
\Xcline{1-8}{0.5pt}
77&s2v180c2000-1&282&CCLS&2.36&282&0&0.054\\
\Xcline{1-8}{0.5pt}
78&s2v180c2000-4&280&SC2016&2.69&280&0&0.053\\
\Xcline{1-8}{0.5pt}
79&s2v120c1800-3&279&CCLS&0.96&279&0&0.048\\
\Xcline{1-8}{0.5pt}
80&s2v140c1900-3&278&SsMonteCarlo&1.46&278&0&0.053\\
\Xcline{1-8}{0.5pt}
81&s2v140c1900-2&273&SsMonteCarlo&1.42&273&0&0.056\\
\Xcline{1-8}{0.5pt}
82&s2v160c2000-2&272&SC2016&2.59&272&0&0.053\\
\Xcline{1-8}{0.5pt}
83&s2v180c2000-3&271&Swcca-ms&2.3&271&0&0.048\\
\Xcline{1-8}{0.5pt}
84&s2v160c1900-3&264&Ramp&2.2&264&0&0.047\\
\Xcline{1-8}{0.5pt}
85&s2v120c1800-2&262&CCLS&1.21&262&0&0.053\\
\Xcline{1-8}{0.5pt}
86&s2v160c1900-2&262&borealis&2.57&262&0&0.047\\
\Xcline{1-8}{0.5pt}
87&s2v160c1900-1&261&SC2016&2.7&261&0&0.054\\
\Xcline{1-8}{0.5pt}
88&s2v120c1700-1&257&CCLS&1.19&257&0&0.053\\
\Xcline{1-8}{0.5pt}
89&s2v140c1800-2&257&SsMonteCarlo&1.42&257&0&0.053\\
\Xcline{1-8}{0.5pt}
90&s2v180c1900-4&257&SsMonteCarlo&3.34&257&0&0.049\\
\Xcline{1-8}{0.5pt}
91&s2v160c1800-2&256&Swcca-ms&1.81&256&0&0.053\\
\Xcline{1-8}{0.5pt}
92&s2v140c1800-3&255&SsMonteCarlo&1.31&255&0&0.049\\
\Xcline{1-8}{0.5pt}
93&s2v160c1800-3&255&Ramp&2.1&255&0&0.053\\
\Xcline{1-8}{0.5pt}
94&s2v140c1700-1&254&SsMonteCarlo&1.43&254&0&0.046\\
\Xcline{1-8}{0.5pt}
95&s2v140c1800-1&254&SsMonteCarlo&1.43&254&0&0.056\\
\Xcline{1-8}{0.5pt}
96&s2v160c1800-1&252&SC2016&2.15&252&0&0.054\\
\Xcline{1-8}{0.5pt}
97&s2v180c1900-3&252&CnC-LS&3.03&252&0&0.047\\
\Xcline{1-8}{0.5pt}
98&s2v160c1700-3&249&borealis&2.13&249&0&0.054\\
\Xcline{1-8}{0.5pt}
99&s2v120c1700-2&248&CnC-LS&1.35&248&0&0.053\\
\Xcline{1-8}{0.5pt}
100&s2v180c1900-2&246&Swcca-ms&1.76&246&0&0.046\\
\Xcline{1-8}{0.5pt}
101&s2v180c1900-1&245&Swcca-ms&2.58&245&0&0.047\\
\Xcline{1-8}{0.5pt}
102&s2v140c1700-2&242&SsMonteCarlo&1.36&242&0&0.048\\
\Xcline{1-8}{0.5pt}
103&s2v180c1800-2&242&Swcca-ms&1.55&242&0&0.054\\
\Xcline{1-8}{0.5pt}
104&s2v180c1800-1&241&Swcca-ms&2.69&241&0&0.046\\
\Xcline{1-8}{0.5pt}
105&s2v180c1800-4&241&Ramp&2.24&241&0&0.054\\
\Xcline{1-8}{0.5pt}
106&s2v120c1600-2&239&CCLS&1.25&239&0&0.053\\
\Xcline{1-8}{0.5pt}
107&s2v120c1700-3&239&CCLS&1.17&239&0&0.046\\
\Xcline{1-8}{0.5pt}
108&s2v140c1700-3&236&SsMonteCarlo&1.54&236&0&0.056\\
\Xcline{1-8}{0.5pt}
109&s2v120c1600-1&233&SsMonteCarlo&1.12&233&0&0.055\\
\Xcline{1-8}{0.5pt}
110&s2v120c1600-3&233&SsMonteCarlo&1.06&233&0&0.045\\
\Xcline{1-8}{0.5pt}
111&s2v180c1800-3&232&Swcca-ms&2.31&232&0&0.055\\
\Xcline{1-8}{0.5pt}
112&s2v160c1700-2&230&CCEHC&2.22&230&0&0.053\\
\Xcline{1-8}{0.5pt}
113&s2v180c1700-2&229&SsMonteCarlo&2.38&229&0&0.046\\
\Xcline{1-8}{0.5pt}
114&s2v200c1800-3&229&CCLS&2.75&229&0&0.053\\
\Xcline{1-8}{0.5pt}
115&s2v200c1800-6&228&CnC-LS&2.61&228&0&0.053\\
\Xcline{1-8}{0.5pt}
116&s2v140c1600-3&226&SsMonteCarlo&1.15&226&0&0.048\\
\Xcline{1-8}{0.5pt}
117&s2v160c1700-1&226&borealis&2.25&226&0&0.048\\
\Xcline{1-8}{0.5pt}
118&s2v200c1800-7&226&borealis&2.64&226&0&0.053\\
\Xcline{1-8}{0.5pt}
119&s2v180c1700-1&225&Swcca-ms&2.31&225&0&0.053\\
\Xcline{1-8}{0.5pt}
120&s2v200c1800-2&223&SC2016&2.44&223&0&0.054\\
\Xcline{1-8}{0.5pt}
121&s2v160c1600-1&222&borealis&2.21&222&0&0.057\\
\Xcline{1-8}{0.5pt}
122&s2v160c1600-2&222&Swcca-ms&2.24&222&0&0.049\\
\Xcline{1-8}{0.5pt}
123&s2v140c1600-1&221&SsMonteCarlo&1.21&221&0&0.053\\
\Xcline{1-8}{0.5pt}
124&s2v140c1600-2&221&Ramp&1.32&221&0&0.053\\
\Xcline{1-8}{0.5pt}
125&s2v200c1800-4&221&borealis&3.15&221&0&0.056\\
\Xcline{1-8}{0.5pt}
126&s2v200c1800-5&220&CnC-LS&2.57&220&0&0.046\\
\Xcline{1-8}{0.5pt}
127&s2v200c1700-5&217&Ramp&2.17&217&0&0.05\\
\Xcline{1-8}{0.5pt}
128&s2v180c1600-3&216&SC2016&1.91&216&0&0.052\\
\Xcline{1-8}{0.5pt}
129&s2v120c1500-2&213&CCLS&1.43&213&0&0.047\\
\Xcline{1-8}{0.5pt}
130&s2v160c1600-3&213&SC2016&2.47&213&0&0.047\\
\Xcline{1-8}{0.5pt}
131&s2v200c1700-3&213&CnC-LS&3.05&213&0&0.053\\
\Xcline{1-8}{0.5pt}
132&s2v140c1500-3&212&Ramp&1.77&212&0&0.086\\
\Xcline{1-8}{0.5pt}
133&s2v200c1700-4&212&CnC-LS&2.39&212&0&0.047\\
\Xcline{1-8}{0.5pt}
134&s2v120c1500-1&211&CCLS&1.02&211&0&0.047\\
\Xcline{1-8}{0.5pt}
135&s2v180c1700-3&209&SC2016&2.58&209&0&0.047\\
\Xcline{1-8}{0.5pt}
136&s2v200c1700-6&209&Swcca-ms&2.5&209&0&0.053\\
\Xcline{1-8}{0.5pt}
137&s2v120c1500-3&207&Swcca-ms&1.13&207&0&0.072\\
\Xcline{1-8}{0.5pt}
138&s2v200c1700-2&207&SC2016&3.49&207&0&0.053\\
\Xcline{1-8}{0.5pt}
139&s2v180c1700-4&206&borealis&2.83&206&0&0.047\\
\Xcline{1-8}{0.5pt}
140&s2v200c1800-1&206&Ramp&2.84&206&0&0.054\\
\Xcline{1-8}{0.5pt}
141&s2v140c1500-1&205&Ramp&1.24&205&0&0.046\\
\Xcline{1-8}{0.5pt}
142&s2v180c1600-2&204&Swcca-ms&1.31&204&0&0.053\\
\Xcline{1-8}{0.5pt}
143&s2v200c1700-7&201&Ramp&1.48&201&0&0.053\\
\Xcline{1-8}{0.5pt}
144&s2v160c1500-2&200&Swcca-ms&1.49&200&0&0.053\\
\Xcline{1-8}{0.5pt}
145&s2v180c1600-1&200&CnC-LS&2.46&200&0&0.084\\
\Xcline{1-8}{0.5pt}
146&s2v180c1600-4&200&borealis&2.59&200&0&0.085\\
\Xcline{1-8}{0.5pt}
147&s2v140c1500-2&199&SsMonteCarlo&1.29&199&0&0.051\\
\Xcline{1-8}{0.5pt}
148&s2v120c1400-1&197&CCLS&1.04&197&0&0.053\\
\Xcline{1-8}{0.5pt}
149&s2v200c1600-1&195&Swcca-ms&2.32&195&0&0.053\\
\Xcline{1-8}{0.5pt}
150&s2v200c1600-4&195&CnC-LS&1.58&195&0&0.087\\
\Xcline{1-8}{0.5pt}
151&s2v200c1600-5&194&HS-Greedy&1.82&194&0&0.053\\
\Xcline{1-8}{0.5pt}
152&s2v140c1400-3&193&SsMonteCarlo&1.39&193&0&0.046\\
\Xcline{1-8}{0.5pt}
153&s2v200c1700-1&193&CnC-LS&1.76&193&0&0.045\\
\Xcline{1-8}{0.5pt}
154&s2v200c1600-7&192&Swcca-ms&2.66&192&0&0.085\\
\Xcline{1-8}{0.5pt}
155&s2v120c1400-2&191&CCLS&1.22&191&0&0.053\\
\Xcline{1-8}{0.5pt}
156&s2v120c1400-3&189&CCLS&1.1&189&0&0.045\\
\Xcline{1-8}{0.5pt}
157&s2v200c1600-3&186&CCEHC&2.85&186&0&0.052\\
\Xcline{1-8}{0.5pt}
158&s2v160c1500-3&184&CnC-LS&1.35&184&0&0.057\\
\Xcline{1-8}{0.5pt}
159&s2v180c1500-1&184&CCEHC&2.53&184&0&0.053\\
\Xcline{1-8}{0.5pt}
160&s2v160c1500-1&183&Ramp&2.03&183&0&0.053\\
\Xcline{1-8}{0.5pt}
161&s2v140c1400-1&182&SsMonteCarlo&1.19&182&0&0.056\\
\Xcline{1-8}{0.5pt}
162&s2v180c1500-4&181&borealis&2.03&181&0&0.054\\
\Xcline{1-8}{0.5pt}
163&s2v120c1300-1&180&CCLS&1.03&180&0&0.061\\
\Xcline{1-8}{0.5pt}
164&s2v180c1500-2&180&CnC-LS&1.7&180&0&0.053\\
\Xcline{1-8}{0.5pt}
165&s2v200c1500-6&180&SC2016&2.66&180&0&0.085\\
\Xcline{1-8}{0.5pt}
166&s2v180c1500-3&179&CCLS&2.45&179&0&0.052\\
\Xcline{1-8}{0.5pt}
167&s2v200c1500-7&179&Ramp&1.59&179&0&0.053\\
\Xcline{1-8}{0.5pt}
168&s2v200c1600-6&179&CnC-LS&2.29&179&0&0.046\\
\Xcline{1-8}{0.5pt}
169&s2v140c1400-2&178&SsMonteCarlo&1.24&178&0&0.049\\
\Xcline{1-8}{0.5pt}
170&s2v200c1500-4&178&SC2016&2.78&178&0&0.047\\
\Xcline{1-8}{0.5pt}
171&s2v200c1600-2&178&CnC-LS&2.99&178&0&0.052\\
\Xcline{1-8}{0.5pt}
172&s2v200c1500-5&174&CnC-LS&2.93&174&0&0.048\\
\Xcline{1-8}{0.5pt}
173&s2v120c1300-3&173&SsMonteCarlo&1.17&173&0&0.052\\
\Xcline{1-8}{0.5pt}
174&s2v120c1300-2&172&Swcca-ms&1.12&172&0&0.051\\
\Xcline{1-8}{0.5pt}
175&s2v140c1300-2&171&SsMonteCarlo&1.37&171&0&0.051\\
\Xcline{1-8}{0.5pt}
176&s2v140c1300-3&168&SsMonteCarlo&1.39&168&0&0.1\\
\Xcline{1-8}{0.5pt}
177&s2v160c1300-1&167&SC2016&1.97&167&0&0.052\\
\Xcline{1-8}{0.5pt}
178&s2v160c1400-3&167&CnC-LS&1.62&167&0&0.048\\
\Xcline{1-8}{0.5pt}
179&s2v160c1400-1&166&CCEHC&1.97&166&0&0.048\\
\Xcline{1-8}{0.5pt}
180&s2v180c1400-1&165&CnC-LS&2.2&165&0&0.052\\
\Xcline{1-8}{0.5pt}
181&s2v180c1400-2&165&Ramp&2.74&165&0&0.048\\
\Xcline{1-8}{0.5pt}
182&s2v200c1500-1&165&CCEHC&2.24&165&0&0.053\\
\Xcline{1-8}{0.5pt}
183&s2v200c1500-2&165&CnC-LS&1.78&165&0&0.052\\
\Xcline{1-8}{0.5pt}
184&s2v200c1500-3&165&CnC-LS&2.71&165&0&0.053\\
\Xcline{1-8}{0.5pt}
185&s2v160c1400-2&164&SC2016&2.13&164&0&0.047\\
\Xcline{1-8}{0.5pt}
186&s2v200c1400-4&164&SC2016&2.48&164&0&0.052\\
\Xcline{1-8}{0.5pt}
187&s2v140c1300-1&162&Swcca-ms&0.71&162&0&0.047\\
\Xcline{1-8}{0.5pt}
188&s2v120c1200-1&161&CCLS&1.06&161&0&0.047\\
\Xcline{1-8}{0.5pt}
189&s2v120c1200-3&160&SsMonteCarlo&1.1&160&0&0.045\\
\Xcline{1-8}{0.5pt}
190&s2v180c1400-4&160&SC2016&2.84&160&0&0.053\\
\Xcline{1-8}{0.5pt}
191&s2v120c1200-2&159&Swcca-ms&1.0&159&0&0.061\\
\Xcline{1-8}{0.5pt}
192&s2v160c1300-3&157&CCLS&2.2&157&0&0.045\\
\Xcline{1-8}{0.5pt}
193&s2v180c1400-3&156&CnC-LS&1.98&156&0&0.053\\
\Xcline{1-8}{0.5pt}
194&s2v200c1400-1&156&SC2016&2.61&156&0&0.052\\
\Xcline{1-8}{0.5pt}
195&s2v140c1200-2&155&SsMonteCarlo&1.17&155&0&0.09\\
\Xcline{1-8}{0.5pt}
196&s2v140c1200-3&155&SsMonteCarlo&1.26&155&0&0.045\\
\Xcline{1-8}{0.5pt}
197&s2v180c1300-1&153&SsMonteCarlo&1.69&153&0&0.05\\
\Xcline{1-8}{0.5pt}
198&s2v200c1400-5&153&SsMonteCarlo&2.11&153&0&0.085\\
\Xcline{1-8}{0.5pt}
199&s2v180c1300-3&150&Ramp&2.51&150&0&0.05\\
\Xcline{1-8}{0.5pt}
200&s2v200c1400-3&150&Swcca-ms&2.67&150&0&0.051\\
\Xcline{1-8}{0.5pt}
201&s2v180c1300-4&149&borealis&2.6&149&0&0.051\\
\Xcline{1-8}{0.5pt}
202&s2v200c1400-2&147&SC2016&2.7&148&1&0.018\\
\Xcline{1-8}{0.5pt}
203&s2v200c1400-6&145&SC2016&2.76&145&0&0.053\\
\Xcline{1-8}{0.5pt}
204&s2v140c1200-1&144&SsMonteCarlo&1.12&144&0&0.045\\
\Xcline{1-8}{0.5pt}
205&s2v200c1300-1&144&Ramp&2.63&144&0&0.083\\
\Xcline{1-8}{0.5pt}
206&s2v160c1200-3&143&Ramp&1.68&143&0&0.051\\
\Xcline{1-8}{0.5pt}
207&s2v200c1300-2&143&Swcca-ms&2.5&143&0&0.082\\
\Xcline{1-8}{0.5pt}
208&s2v160c1200-1&142&Ramp&2.16&142&0&0.045\\
\Xcline{1-8}{0.5pt}
209&s2v200c1300-5&142&Swcca-ms&2.54&142&0&0.046\\
\Xcline{1-8}{0.5pt}
210&s2v200c1400-7&142&CnC-LS&2.4&142&0&0.053\\
\Xcline{1-8}{0.5pt}
211&s2v160c1300-2&139&Ramp&1.94&139&0&0.046\\
\Xcline{1-8}{0.5pt}
212&s2v200c1300-4&139&CnC-LS&2.28&139&0&0.057\\
\Xcline{1-8}{0.5pt}
213&s2v180c1300-2&138&CnC-LS&2.46&138&0&0.052\\
\Xcline{1-8}{0.5pt}
214&s2v180c1200-1&134&CCLS&1.99&134&0&0.052\\
\Xcline{1-8}{0.5pt}
215&s2v200c1300-6&134&Swcca-ms&2.4&134&0&0.052\\
\Xcline{1-8}{0.5pt}
216&s2v160c1200-2&133&Ramp&1.76&133&0&0.052\\
\Xcline{1-8}{0.5pt}
217&s2v180c1200-3&131&borealis&2.19&131&0&0.048\\
\Xcline{1-8}{0.5pt}
218&s2v180c1200-2&130&Ramp&1.5&130&0&0.052\\
\Xcline{1-8}{0.5pt}
219&s2v180c1200-4&128&CCLS&2.01&128&0&0.044\\
\Xcline{1-8}{0.5pt}
220&s2v200c1300-7&128&borealis&2.73&128&0&0.051\\
\Xcline{1-8}{0.5pt}
221&s2v200c1200-2&127&borealis&2.39&127&0&0.046\\
\Xcline{1-8}{0.5pt}
222&s2v200c1200-6&127&CnC-LS&1.34&127&0&0.046\\
\Xcline{1-8}{0.5pt}
223&s2v200c1200-3&125&SC2016&2.27&125&0&0.057\\
\Xcline{1-8}{0.5pt}
224&s2v200c1300-3&121&CnC-LS&1.89&121&0&0.094\\
\Xcline{1-8}{0.5pt}
225&s2v200c1200-1&118&CnC-LS&2.03&118&0&0.052\\
\Xcline{1-8}{0.5pt}
226&s2v200c1200-5&117&Ramp&2.12&117&0&0.045\\
\Xcline{1-8}{0.5pt}
227&s2v200c1200-4&115&CnC-LS&1.92&115&0&0.052\\
\Xcline{1-8}{0.5pt}
228&s2v200c1200-7&112&Swcca-ms&2.35&112&0&0.05\\
\Xcline{1-8}{0.5pt}
229&s3v70c1500-5&94&Swcca-ms&0.43&94&0&0.055\\
\Xcline{1-8}{0.5pt}
230&s3v70c1500-4&91&Swcca-ms&1.24&91&0&0.053\\
\Xcline{1-8}{0.5pt}
231&s3v70c1500-1&90&Ramp&0.96&90&0&0.055\\
\Xcline{1-8}{0.5pt}
232&s3v70c1500-2&89&CnC-LS&0.96&89&0&0.055\\
\Xcline{1-8}{0.5pt}
233&s3v70c1500-3&86&borealis&0.91&86&0&0.055\\
\Xcline{1-8}{0.5pt}
234&s3v70c1400-2&83&borealis&0.86&83&0&0.053\\
\Xcline{1-8}{0.5pt}
235&s3v70c1400-5&82&Swcca-ms&0.96&82&0&0.053\\
\Xcline{1-8}{0.5pt}
236&s3v70c1400-3&79&Ramp&1.03&79&0&0.054\\
\Xcline{1-8}{0.5pt}
237&s3v70c1400-1&78&borealis&1.11&78&0&0.053\\
\Xcline{1-8}{0.5pt}
238&s3v70c1300-1&75&borealis&1.17&75&0&0.054\\
\Xcline{1-8}{0.5pt}
239&s3v70c1400-4&75&Swcca-ms&0.5&75&0&0.046\\
\Xcline{1-8}{0.5pt}
240&s3v70c1300-2&74&CnC-LS&0.69&74&0&0.047\\
\Xcline{1-8}{0.5pt}
241&s3v70c1300-3&70&CnC-LS&0.95&70&0&0,054\\
\Xcline{1-8}{0.5pt}
242&s3v70c1300-5&70&CnC-LS&0.98&70&0&0.046\\
\Xcline{1-8}{0.5pt}
243&s3v70c1300-4&68&Swcca-ms&0.63&68&0&0.053\\
\Xcline{1-8}{0.5pt}
244&s3v70c1200-4&67&borealis&0.92&67&0&0.053\\
\Xcline{1-8}{0.5pt}
245&s3v70c1200-1&66&CnC-LS&0.64&66&0&0.053\\
\Xcline{1-8}{0.5pt}
246&s3v70c1200-3&65&Swcca-ms&0.55&65&0&0.054\\
\Xcline{1-8}{0.5pt}
247&s3v70c1200-5&65&Ramp&1.12&65&0&0.053\\
\Xcline{1-8}{0.5pt}
248&s3v90c1300-2&64&CnC-LS&1.17&64&0&0.047\\
\Xcline{1-8}{0.5pt}
249&s3v90c1300-3&64&SC2016&1.41&64&0&0.053\\
\Xcline{1-8}{0.5pt}
250&s3v70c1200-2&63&CnC-LS&0.69&63&0&0.054\\
\Xcline{1-8}{0.5pt}
251&s3v90c1300-4&63&SC2016&1.62&63&0&0.054\\
\Xcline{1-8}{0.5pt}
252&s3v90c1300-7&63&Swcca-ms&1.04&63&0&0.047\\
\Xcline{1-8}{0.5pt}
253&s3v90c1300-1&60&SC2016&0.98&60&0&0.054\\
\Xcline{1-8}{0.5pt}
254&s3v90c1200-5&59&CnC-LS&1.19&59&0&0.051\\
\Xcline{1-8}{0.5pt}
255&s3v90c1300-6&59&borealis&1.07&59&0&0.054\\
\Xcline{1-8}{0.5pt}
256&s3v90c1300-5&58&Swcca-ms&0.75&58&0&0.05\\
\Xcline{1-8}{0.5pt}
257&s3v70c1100-1&56&CCLS&0.85&56&0&0.051\\
\Xcline{1-8}{0.5pt}
258&s3v70c1100-2&55&HS-Greedy&1.11&55&0&0.053\\
\Xcline{1-8}{0.5pt}
259&s3v90c1200-4&55&Ramp&1.43&55&0&0.055\\
\Xcline{1-8}{0.5pt}
260&s3v90c1200-6&55&CCLS&0.98&55&0&0.055\\
\Xcline{1-8}{0.5pt}
261&s3v90c1200-7&55&HS-Greedy&1.12&55&0&0.048\\
\Xcline{1-8}{0.5pt}
262&s3v90c1200-2&54&borealis&1.28&54&0&0.06\\
\Xcline{1-8}{0.5pt}
263&s3v70c1100-3&53&Swcca-ms&1.15&53&0&0.053\\
\Xcline{1-8}{0.5pt}
264&s3v70c1100-5&53&Swcca-ms&0.88&53&0&0.054\\
\Xcline{1-8}{0.5pt}
265&s3v70c1100-4&52&Ramp&1.05&52&0&0.055\\
\Xcline{1-8}{0.5pt}
266&s3v90c1200-3&50&Swcca-ms&0.6&50&0&0.054\\
\Xcline{1-8}{0.5pt}
267&s3v70c1000-1&47&CCEHC&0.84&47&0&0.096\\
\Xcline{1-8}{0.5pt}
268&s3v70c1000-4&47&Ramp&0.59&47&0&0.054\\
\Xcline{1-8}{0.5pt}
269&s3v90c1100-3&47&SsMonteCarlo&1.29&47&0&0.052\\
\Xcline{1-8}{0.5pt}
270&s3v90c1100-6&47&CnC-LS&0.97&47&0&0.056\\
\Xcline{1-8}{0.5pt}
271&s3v90c1100-7&47&borealis&0.99&47&0&0.056\\
\Xcline{1-8}{0.5pt}
272&s3v90c1200-1&47&Swcca-ms&0.83&47&0&0.054\\
\Xcline{1-8}{0.5pt}
273&s3v70c1000-3&45&CnC-LS&1.03&45&0&0.084\\
\Xcline{1-8}{0.5pt}
274&s3v90c1100-1&44&CnC-LS&1.08&44&0&0.053\\
\Xcline{1-8}{0.5pt}
275&s3v90c1100-2&44&CnC-LS&1.32&44&0&0.046\\
\Xcline{1-8}{0.5pt}
276&s3v90c1100-5&44&borealis&1.27&44&0&0.06\\
\Xcline{1-8}{0.5pt}
277&s3v70c1000-2&43&Swcca-ms&0.99&43&0&0.053\\
\Xcline{1-8}{0.5pt}
278&s3v90c1100-4&43&borealis&1.23&43&0&0.048\\
\Xcline{1-8}{0.5pt}
279&s3v70c1000-5&42&CCLS&1.14&42&0&0.053\\
\Xcline{1-8}{0.5pt}
280&s3v90c1000-5&41&CnC-LS&1.04&41&0&0.053\\
\Xcline{1-8}{0.5pt}
281&s3v90c1000-6&41&Swcca-ms&1.15&41&0&0.053\\
\Xcline{1-8}{0.5pt}
282&s3v70c900-5&40&borealis&0.96&40&0&0.05\\
\Xcline{1-8}{0.5pt}
283&s3v110c1100-4&39&Swcca-ms&1.08&39&0&0.058\\
\Xcline{1-8}{0.5pt}
284&s3v110c1100-5&39&Swcca-ms&0.9&39&0&0.053\\
\Xcline{1-8}{0.5pt}
285&s3v70c900-1&39&CnC-LS&1.04&39&0&0.048\\
\Xcline{1-8}{0.5pt}
286&s3v70c900-3&39&Swcca-ms&0.85&39&0&0.051\\
\Xcline{1-8}{0.5pt}
287&s3v70c900-4&39&borealis&1.08&39&0&0.045\\
\Xcline{1-8}{0.5pt}
288&s3v90c1000-3&39&Ramp&0.98&39&0&0.053\\
\Xcline{1-8}{0.5pt}
289&s3v110c1100-3&38&CnC-LS&1.36&38&0&0.078\\
\Xcline{1-8}{0.5pt}
290&s3v110c1100-6&38&SC2016&1.48&38&0&0.059\\
\Xcline{1-8}{0.5pt}
291&s3v110c1100-7&38&borealis&1.5&38&0&0.082\\
\Xcline{1-8}{0.5pt}
292&s3v70c900-2&38&Ramp&0.86&38&0&0.054\\
\Xcline{1-8}{0.5pt}
293&s3v90c1000-2&38&Ramp&1.02&38&0&0.053\\
\Xcline{1-8}{0.5pt}
294&s3v90c1000-7&38&CnC-LS&0.93&38&0&0.054\\
\Xcline{1-8}{0.5pt}
295&s3v110c1100-2&37&CnC-LS&1.41&37&0&0.098\\
\Xcline{1-8}{0.5pt}
296&s3v110c1100-10&36&borealis&1.32&36&0&0.053\\
\Xcline{1-8}{0.5pt}
297&s3v110c1100-9&36&SsMonteCarlo&1.17&36&0&0.053\\
\Xcline{1-8}{0.5pt}
298&s3v110c1100-8&35&Ramp&1.5&35&0&0.046\\
\Xcline{1-8}{0.5pt}
299&s3v110c1100-1&34&CnC-LS&0.92&34&0&0.051\\
\Xcline{1-8}{0.5pt}
300&s3v70c800-2&34&Ramp&0.58&34&0&0.054\\
\Xcline{1-8}{0.5pt}
301&s3v90c1000-1&34&borealis&1.24&34&0&0.05\\
\Xcline{1-8}{0.5pt}
302&s3v90c1000-4&34&CnC-LS&0.91&34&0&0.047\\
\Xcline{1-8}{0.5pt}
303&s3v110c1000-6&33&borealis&1.5&33&0&0.054\\
\Xcline{1-8}{0.5pt}
304&s3v90c900-3&32&borealis&0.97&32&0&0.084\\
\Xcline{1-8}{0.5pt}
305&s3v110c1000-10&31&borealis&1.19&31&0&0.084\\
\Xcline{1-8}{0.5pt}
306&s3v110c1000-7&31&CnC-LS&1.38&31&0&0.057\\
\Xcline{1-8}{0.5pt}
307&s3v70c800-1&31&Swcca-ms&0.8&31&0&0.081\\
\Xcline{1-8}{0.5pt}
308&s3v70c800-5&31&CnC-LS&0.58&31&0&0.082\\
\Xcline{1-8}{0.5pt}
309&s3v110c1000-1&30&CCLS&1.04&30&0&0.085\\
\Xcline{1-8}{0.5pt}
310&s3v110c1000-5&30&CnC-LS&1.28&30&0&0.055\\
\Xcline{1-8}{0.5pt}
311&s3v70c800-3&30&Ramp&1.07&30&0&0.064\\
\Xcline{1-8}{0.5pt}
312&s3v90c900-6&30&Swcca-ms&1.03&30&0&0.054\\
\Xcline{1-8}{0.5pt}
313&s3v110c1000-4&29&CnC-LS&1.15&29&0&0.052\\
\Xcline{1-8}{0.5pt}
314&s3v110c1000-9&29&borealis&1.36&29&0&0.085\\
\Xcline{1-8}{0.5pt}
315&s3v110c1000-3&28&CnC-LS&1.06&28&0&0.049\\
\Xcline{1-8}{0.5pt}
316&s3v70c800-4&28&CnC-LS&0.7&28&0&0.06\\
\Xcline{1-8}{0.5pt}
317&s3v90c900-1&28&borealis&1.31&28&0&0.073\\
\Xcline{1-8}{0.5pt}
318&s3v90c900-2&28&Swcca-ms&1.15&28&0&0.054\\
\Xcline{1-8}{0.5pt}
319&s3v90c900-4&28&Swcca-ms&0.86&28&0&0.053\\
\Xcline{1-8}{0.5pt}
320&s3v110c1000-2&27&CnC-LS&1.17&27&0&0.054\\
\Xcline{1-8}{0.5pt}
321&s3v90c900-7&27&Swcca-ms&1.19&27&0&0.047\\
\Xcline{1-8}{0.5pt}
322&s3v110c1000-8&26&CnC-LS&0.96&26&0&0.055\\
\Xcline{1-8}{0.5pt}
323&s3v110c900-9&26&Ramp&1.33&26&0&0.055\\
\Xcline{1-8}{0.5pt}
324&s3v90c800-6&26&borealis&1.25&26&0&0.05\\
\Xcline{1-8}{0.5pt}
325&s3v70c700-3&25&CnC-LS&0.64&25&0&0.065\\
\Xcline{1-8}{0.5pt}
326&s3v90c900-5&25&Swcca-ms&1.06&25&0&0.054\\
\Xcline{1-8}{0.5pt}
327&s3v70c700-4&24&CnC-LS&0.9&24&0&0.056\\
\Xcline{1-8}{0.5pt}
328&s3v90c800-5&24&borealis&0.99&24&0&0.051\\
\Xcline{1-8}{0.5pt}
329&s3v90c800-7&24&borealis&1.1&24&0&0.053\\
\Xcline{1-8}{0.5pt}
330&s3v110c900-6&23&Ramp&1.52&23&0&0.054\\
\Xcline{1-8}{0.5pt}
331&s3v90c800-2&23&CnC-LS&0.9&23&0&0.053\\
\Xcline{1-8}{0.5pt}
332&s3v90c800-3&23&CnC-LS&1.1&23&0&0.053\\
\Xcline{1-8}{0.5pt}
333&s3v110c900-1&22&borealis&1.25&22&0&0.085\\
\Xcline{1-8}{0.5pt}
334&s3v110c900-2&22&borealis&1.13&22&0&0.085\\
\Xcline{1-8}{0.5pt}
335&s3v110c900-5&22&borealis&1.05&22&0&0.061\\
\Xcline{1-8}{0.5pt}
336&s3v110c900-8&22&Ramp&1.25&22&0&0.057\\
\Xcline{1-8}{0.5pt}
337&s3v70c700-5&22&HS-Greedy&0.64&22&0&0.048\\
\Xcline{1-8}{0.5pt}
338&s3v90c800-1&22&borealis&0.91&22&0&0.053\\
\Xcline{1-8}{0.5pt}
339&s3v110c900-10&21&CnC-LS&1.22&21&0&0.06\\
\Xcline{1-8}{0.5pt}
340&s3v110c900-4&21&CnC-LS&1.09&21&0&0.061\\
\Xcline{1-8}{0.5pt}
341&s3v110c900-7&21&CnC-LS&1.09&21&0&0.052\\
\Xcline{1-8}{0.5pt}
342&s3v70c700-1&21&HS-Greedy&0.67&21&0&0.052\\
\Xcline{1-8}{0.5pt}
343&s3v70c700-2&21&Ramp&0.63&21&0&0.052\\
\Xcline{1-8}{0.5pt}
344&s3v90c800-4&20&CCLS&0.94&20&0&0.051\\
\Xcline{1-8}{0.5pt}
345&s3v110c800-4&18&CnC-LS&0.54&18&0&0.051\\
\Xcline{1-8}{0.5pt}
346&s3v110c800-6&18&CnC-LS&1.3&18&0&0.083\\
\Xcline{1-8}{0.5pt}
347&s3v90c700-4&18&CCLS&0.96&18&0&0.06\\
\Xcline{1-8}{0.5pt}
348&s3v90c700-6&18&CnC-LS&0.98&18&0&0.058\\
\Xcline{1-8}{0.5pt}
349&s3v90c700-7&18&CnC-LS&1.04&18&0&0.052\\
\Xcline{1-8}{0.5pt}
350&s3v110c800-1&17&CnC-LS&1.14&17&0&0.074\\
\Xcline{1-8}{0.5pt}
351&s3v110c800-2&17&CnC-LS&0.91&17&0&0.051\\
\Xcline{1-8}{0.5pt}
352&s3v110c800-5&17&CnC-LS&1.34&17&0&0.052\\
\Xcline{1-8}{0.5pt}
353&s3v110c800-8&17&CnC-LS&1.08&17&0&0.083\\
\Xcline{1-8}{0.5pt}
354&s3v110c900-3&17&CnC-LS&1.19&17&0&0.065\\
\Xcline{1-8}{0.5pt}
355&s3v90c700-2&17&Ramp&1.11&17&0&0.052\\
\Xcline{1-8}{0.5pt}
356&s3v110c800-7&16&CnC-LS&1.22&16&0&0.052\\
\Xcline{1-8}{0.5pt}
357&s3v110c800-9&16&CnC-LS&0.96&16&0&0.052\\
\Xcline{1-8}{0.5pt}
358&s3v90c700-1&16&borealis&1.08&16&0&0.052\\
\Xcline{1-8}{0.5pt}
359&s3v90c700-5&16&CCLS&1.01&16&0&0.085\\
\Xcline{1-8}{0.5pt}
360&s3v110c800-3&15&CnC-LS&0.82&15&0&0.052\\
\Xcline{1-8}{0.5pt}
361&s3v90c700-3&15&CnC-LS&0.59&15&0&0.06\\
\Xcline{1-8}{0.5pt}
362&s3v110c800-10&14&CnC-LS&1.55&14&0&0.052\\
\Xcline{1-8}{0.5pt}
363&s3v110c700-2&12&Swcca-ms&0.59&12&0&0.073\\
\Xcline{1-8}{0.5pt}
364&s3v110c700-1&11&CnC-LS&0.97&11&0&0.055\\
\Xcline{1-8}{0.5pt}
365&s3v110c700-4&11&CnC-LS&0.98&11&0&0.052\\
\Xcline{1-8}{0.5pt}
366&s3v110c700-6&11&CnC-LS&1.23&11&0&0.053\\
\Xcline{1-8}{0.5pt}
367&s3v110c700-8&11&Ramp&1.0&11&0&0.08\\
\Xcline{1-8}{0.5pt}
368&s3v110c700-3&10&Ramp&0.91&10&0&0.067\\
\Xcline{1-8}{0.5pt}
369&s3v110c700-5&10&CnC-LS&1.04&10&0&0.054\\
\Xcline{1-8}{0.5pt}
370&s3v110c700-9&10&CnC-LS&0.92&10&0&0.057\\
\Xcline{1-8}{0.5pt}
371&s3v110c700-10&9&CnC-LS&0.49&9&0&0.062\\
\Xcline{1-8}{0.5pt}
372&s3v110c700-7&9&CnC-LS&0.61&9&0&0.052\\
\Xcline{1-8}{0.5pt}
373&HG-3SAT-V250-C1000-20&7&CnC-LS&1.01&7&0&0.29\\
\Xcline{1-8}{0.5pt}
374&HG-3SAT-V300-C1200-10&7&CnC-LS&1.7&7&0&0.24\\
\Xcline{1-8}{0.5pt}
375&HG-3SAT-V300-C1200-12&7&CnC-LS&1.1&7&0&0.12\\
\Xcline{1-8}{0.5pt}
376&HG-3SAT-V300-C1200-15&7&CnC-LS&1.32&7&0&0.09\\
\Xcline{1-8}{0.5pt}
377&HG-3SAT-V300-C1200-17&7&CnC-LS&2.01&7&0&0.11\\
\Xcline{1-8}{0.5pt}
378&HG-3SAT-V300-C1200-18&7&CnC-LS&1.2&7&0&0.11\\
\Xcline{1-8}{0.5pt}
379&HG-3SAT-V300-C1200-23&7&CnC-LS&1.32&7&0&0.12\\
\Xcline{1-8}{0.5pt}
380&HG-3SAT-V300-C1200-24&7&CnC-LS&1.68&7&0&0.12\\
\Xcline{1-8}{0.5pt}
381&HG-3SAT-V300-C1200-4&7&CnC-LS&1.71&7&0&0.11\\
\Xcline{1-8}{0.5pt}
382&HG-3SAT-V300-C1200-8&7&CnC-LS&1.01&7&0&0.12\\
\Xcline{1-8}{0.5pt}
383&HG-3SAT-V300-C1200-9&7&CnC-LS&1.04&7&0&0.11\\
\Xcline{1-8}{0.5pt}
384&HG-3SAT-V250-C1000-10&6&CnC-LS&1.44&6&0&0.085\\
\Xcline{1-8}{0.5pt}
385&HG-3SAT-V250-C1000-100&6&CnC-LS&1.59&6&0&0.084\\
\Xcline{1-8}{0.5pt}
386&HG-3SAT-V250-C1000-11&6&CnC-LS&1.42&6&0&0.085\\
\Xcline{1-8}{0.5pt}
387&HG-3SAT-V250-C1000-12&6&CnC-LS&1.0&6&0&0.085\\
\Xcline{1-8}{0.5pt}
388&HG-3SAT-V250-C1000-17&6&CnC-LS&1.07&6&0&0.12\\
\Xcline{1-8}{0.5pt}
389&HG-3SAT-V250-C1000-18&6&CnC-LS&1.78&6&0&0.19\\
\Xcline{1-8}{0.5pt}
390&HG-3SAT-V250-C1000-23&6&CnC-LS&1.09&6&0&0.32\\
\Xcline{1-8}{0.5pt}
391&HG-3SAT-V250-C1000-4&6&CnC-LS&1.46&6&0&0.33\\
\Xcline{1-8}{0.5pt}
392&HG-3SAT-V250-C1000-5&6&CnC-LS&1.18&6&0&0.33\\
\Xcline{1-8}{0.5pt}
393&HG-3SAT-V250-C1000-6&6&CnC-LS&0.81&6&0&0.35\\
\Xcline{1-8}{0.5pt}
394&HG-3SAT-V250-C1000-7&6&CnC-LS&1.3&6&0&0.34\\
\Xcline{1-8}{0.5pt}
395&HG-3SAT-V250-C1000-9&6&CnC-LS&1.54&6&0&0.33\\
\Xcline{1-8}{0.5pt}
396&HG-3SAT-V300-C1200-1&6&CnC-LS&1.71&7&1&0.11\\
\Xcline{1-8}{0.5pt}
397&HG-3SAT-V300-C1200-100&6&CnC-LS&1.56&7&1&0.13\\
\Xcline{1-8}{0.5pt}
398&HG-3SAT-V300-C1200-11&6&CnC-LS&2.09&6&0&0.22\\
\Xcline{1-8}{0.5pt}
399&HG-3SAT-V300-C1200-13&6&CnC-LS&1.27&6&0&0.24\\
\Xcline{1-8}{0.5pt}
400&HG-3SAT-V300-C1200-14&6&CnC-LS&1.81&7&1&0.1\\
\Xcline{1-8}{0.5pt}
401&HG-3SAT-V300-C1200-16&6&CnC-LS&1.93&6&0&0.13\\
\Xcline{1-8}{0.5pt}
402&HG-3SAT-V300-C1200-19&6&CnC-LS&2.14&6&0&0.11\\
\Xcline{1-8}{0.5pt}
403&HG-3SAT-V300-C1200-20&6&CnC-LS&1.29&6&0&0.24\\
\Xcline{1-8}{0.5pt}
404&HG-3SAT-V300-C1200-22&6&CnC-LS&1.6&6&0&0.22\\
\Xcline{1-8}{0.5pt}
405&HG-3SAT-V300-C1200-3&6&CnC-LS&1.73&6&0&0.11\\
\Xcline{1-8}{0.5pt}
406&HG-3SAT-V300-C1200-5&6&CnC-LS&1.66&6&0&0.11\\
\Xcline{1-8}{0.5pt}
407&HG-3SAT-V300-C1200-6&6&CnC-LS&1.42&6&0&0.12\\
\Xcline{1-8}{0.5pt}
408&HG-3SAT-V250-C1000-1&5&CnC-LS&1.32&5&0&0.076\\
\Xcline{1-8}{0.5pt}
409&HG-3SAT-V250-C1000-13&5&CnC-LS&1.65&5&0&0.092\\
\Xcline{1-8}{0.5pt}
410&HG-3SAT-V250-C1000-14&5&CnC-LS&1.39&5&0&1.17\\
\Xcline{1-8}{0.5pt}
411&HG-3SAT-V250-C1000-15&5&CnC-LS&1.41&5&0&0.081\\
\Xcline{1-8}{0.5pt}
412&HG-3SAT-V250-C1000-16&5&CnC-LS&1.51&5&0&0.13\\
\Xcline{1-8}{0.5pt}
413&HG-3SAT-V250-C1000-19&5&CnC-LS&1.18&5&0&0.29\\
\Xcline{1-8}{0.5pt}
414&HG-3SAT-V250-C1000-2&5&CnC-LS&1.18&5&0&0.28\\
\Xcline{1-8}{0.5pt}
415&HG-3SAT-V250-C1000-22&5&CnC-LS&1.12&5&0&0.34\\
\Xcline{1-8}{0.5pt}
416&HG-3SAT-V250-C1000-24&5&CnC-LS&1.09&5&0&0.35\\
\Xcline{1-8}{0.5pt}
417&HG-3SAT-V250-C1000-3&5&CnC-LS&0.74&5&0&0.33\\
\Xcline{1-8}{0.5pt}
418&HG-3SAT-V250-C1000-8&5&CnC-LS&0.9&5&0&0.34\\
\Xcline{1-8}{0.5pt}
419&HG-3SAT-V300-C1200-2&5&CnC-LS&1.55&5&0&0.55\\
\Xcline{1-8}{0.5pt}
420&HG-3SAT-V300-C1200-21&5&CnC-LS&1.24&5&0&0.23\\
\Xcline{1-8}{0.5pt}
421&HG-3SAT-V300-C1200-7&5&CnC-LS&1.36&5&0&0.11\\
\Xcline{1-8}{0.5pt}
422&HG-3SAT-V250-C1000-21&4&CnC-LS&1.08&4&0&0.29\\
\Xcline{1-8}{0.5pt}
423&HG-4SAT-V100-C900-14&2&CnC-LS&0.83&2&0&0.051\\
\Xcline{1-8}{0.5pt}
424&HG-4SAT-V100-C900-19&2&CnC-LS&0.71&2&0&0.052\\
\Xcline{1-8}{0.5pt}
425&HG-4SAT-V100-C900-2&2&CnC-LS&0.72&2&0&0.037\\
\Xcline{1-8}{0.5pt}
426&HG-4SAT-V100-C900-20&2&CnC-LS&0.77&2&0&0.041\\
\Xcline{1-8}{0.5pt}
427&HG-4SAT-V100-C900-23&2&CnC-LS&0.86&2&0&0.045\\
\Xcline{1-8}{0.5pt}
428&HG-4SAT-V100-C900-4&2&borealis&0.92&2&0&0.036\\
\Xcline{1-8}{0.5pt}
429&HG-4SAT-V100-C900-7&2&borealis&0.82&2&0&0.055\\
\Xcline{1-8}{0.5pt}
430&HG-4SAT-V150-C1350-12&2&Swcca-ms&1.04&2&0&0.12\\
\Xcline{1-8}{0.5pt}
431&HG-4SAT-V150-C1350-17&2&CnC-LS&1.4&2&0&0.09\\
\Xcline{1-8}{0.5pt}
432&HG-4SAT-V150-C1350-24&2&CnC-LS&1.21&2&0&0.11\\
\Xcline{1-8}{0.5pt}
433&HG-4SAT-V150-C1350-5&2&CnC-LS&1.25&2&0&0.091\\
\Xcline{1-8}{0.5pt}
434&HG-4SAT-V150-C1350-8&2&CnC-LS&1.2&2&0&0.082\\
\Xcline{1-8}{0.5pt}
435&HG-4SAT-V150-C1350-9&2&CnC-LS&1.07&2&0&0.091\\
\Xcline{1-8}{0.5pt}
436&HG-4SAT-V150-C1350-1&1&borealis&1.49&1&0&0.055\\
\Xcline{1-8}{0.5pt}
437&HG-4SAT-V150-C1350-10&1&SC2016&1.2&1&0&0.057\\
\Xcline{1-8}{0.5pt}
438&HG-4SAT-V150-C1350-100&1&CnC-LS&1.1&1&0&0.081\\
\Xcline{1-8}{0.5pt}
439&HG-4SAT-V150-C1350-11&1&CnC-LS&1.25&1&0&0.1\\
\Xcline{1-8}{0.5pt}
440&HG-4SAT-V150-C1350-13&1&CnC-LS&1.27&1&0&0.083\\
\Xcline{1-8}{0.5pt}
441&HG-4SAT-V150-C1350-14&1&CnC-LS&1.65&1&0&0.093\\
\Xcline{1-8}{0.5pt}
442&HG-4SAT-V150-C1350-15&1&Swcca-ms&1.52&1&0&0.082\\
\Xcline{1-8}{0.5pt}
443&HG-4SAT-V150-C1350-16&1&CnC-LS&1.22&1&0&0.1\\
\Xcline{1-8}{0.5pt}
444&HG-4SAT-V150-C1350-18&1&CnC-LS&0.93&1&0&0.12\\
\Xcline{1-8}{0.5pt}
445&HG-4SAT-V150-C1350-19&1&CnC-LS&1.74&1&0&0.12\\
\Xcline{1-8}{0.5pt}
446&HG-4SAT-V150-C1350-2&1&CnC-LS&1.07&1&0&0.11\\
\Xcline{1-8}{0.5pt}
447&HG-4SAT-V150-C1350-20&1&SC2016&1.67&2&1&0.052\\
\Xcline{1-8}{0.5pt}
448&HG-4SAT-V150-C1350-21&1&CnC-LS&0.91&2&1&0.051\\
\Xcline{1-8}{0.5pt}
449&HG-4SAT-V150-C1350-22&1&CnC-LS&1.1&1&0&0.064\\
\Xcline{1-8}{0.5pt}
450&HG-4SAT-V150-C1350-3&1&CnC-LS&1.33&1&0&0.083\\
\Xcline{1-8}{0.5pt}
451&HG-4SAT-V150-C1350-4&1&CnC-LS&1.13&1&0&0.085\\
\Xcline{1-8}{0.5pt}
452&HG-4SAT-V150-C1350-6&1&CnC-LS&0.44&1&0&0.092\\
\Xcline{1-8}{0.5pt}
453&HG-4SAT-V150-C1350-7&1&CnC-LS&1.45&1&0&0.083\\
\Xcline{1-8}{0.5pt}
454&HG-4SAT-V150-C1350-23&0&Ramp&0.25&0&0&0.1\\
\Xcline{1-8}{0.5pt}
\end{longtable}}
}

{\renewcommand{\arraystretch}{1.5}
\setlength{\tabcolsep}{0.6mm}
\setlength{\LTcapwidth}{0.9\textwidth}
{\footnotesize
\begin{longtable}[c]{ccccccccccc}
\caption{\textbf{The hyperparameter settings for FEM in the benchmarking on the random MaxSAT 2016 competition problems.} Throughout the experiments, we employed the RMSprop as the optimizer. The inverse-proportional scheduling is used for the annealing. \label{tab:maxksat2}}\\
\Xcline{1-11}{0.9pt}

%\bottomrule  \multirow{2}*{\makecell[c]{\textbf{Graph}\\\textbf{type}}}
\multirow{2}*{\textbf{Index}} & \multirow{2}*{\textbf{Instance}} &\multirow{2}*{\boldmath{$N_{\rm step}$}}&\multirow{2}*{\boldmath{$N_{\rm replica}$}}&\multirow{2}*{\boldmath{$T_{\rm min}$}}&\multirow{2}*{\boldmath{$T_{\rm max}$}}&\multirow{2}*{\boldmath{$\gamma_{\rm grad}$}}&\multirow{2}*{\textit{\textbf{lr}}}&\multirow{2}*{\textbf{alpha}}&\multirow{2}*{\makecell[c]{\textbf{weight}\\\textbf{decay}}}&\multirow{2}*{\makecell[c]{\textbf{momen-}\\\textbf{tum}}}\\
~&~&~&~&~&~&~&~&~&~&~\\
\Xcline{1-11}{0.9pt}
\endfirsthead
\Xcline{1-11}{0.9pt}
\multirow{2}*{\textbf{Index}} & \multirow{2}*{\textbf{Instance}} &\multirow{2}*{\boldmath{$N_{\rm step}$}}&\multirow{2}*{\boldmath{$N_{\rm replica}$}}&\multirow{2}*{\boldmath{$T_{\rm min}$}}&\multirow{2}*{\boldmath{$T_{\rm max}$}}&\multirow{2}*{\boldmath{$\gamma_{\rm grad}$}}&\multirow{2}*{\textit{\textbf{lr}}}&\multirow{2}*{\textbf{alpha}}&\multirow{2}*{\makecell[c]{\textbf{weight}\\\textbf{decay}}}&\multirow{2}*{\makecell[c]{\textbf{momen-}\\\textbf{tum}}}\\
~&~&~&~&~&~&~&~&~&~&~\\
\Xcline{1-11}{0.9pt}
\endhead
\multicolumn{11}{c}{\textbf{\normalsize to be continued...}}
\endfoot
\Xcline{1-11}{0.9pt}
\endlastfoot
1&s2v120c2600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
2&s2v120c2600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
3&s2v120c2600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
4&s2v120c2500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
5&s2v120c2500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
6&s2v140c2600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
7&s2v140c2600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
8&s2v120c2500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
9&s2v160c2600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
10&s2v140c2500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
11&s2v140c2600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
12&s2v120c2400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
13&s2v140c2500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
14&s2v160c2600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
15&s2v140c2500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
16&s2v160c2600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
17&s2v120c2400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
18&s2v140c2400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
19&s2v140c2400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
20&s2v120c2300-2&60&50&0.0001&0.47&1.46&1.05&0.33&0.028&0.87\\
\Xcline{1-11}{0.5pt}
21&s2v160c2500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
22&s2v160c2500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
23&s2v140c2400-3&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
24&s2v120c2300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
25&s2v120c2400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
26&s2v160c2400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
27&s2v160c2500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
28&s2v120c2200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
29&s2v160c2400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
30&s2v120c2300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
31&s2v140c2300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
32&s2v160c2400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
33&s2v120c2200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
34&s2v140c2300-1&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
35&s2v120c2200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
36&s2v160c2300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
37&s2v140c2300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
38&s2v160c2300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
39&s2v160c2300-3&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
40&s2v120c2100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
41&s2v120c2100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
42&s2v140c2200-1&80&50&0.0001&0.71&0.93&1.23&0.31&0.014&0.83\\
\Xcline{1-11}{0.5pt}
43&s2v160c2200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
44&s2v120c2100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
45&s2v140c2200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
46&s2v180c2200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
47&s2v140c2200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
48&s2v160c2200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
49&s2v120c2000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
50&s2v140c2100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
51&s2v180c2200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
52&s2v180c2200-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
53&s2v140c2100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
54&s2v160c2200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
55&s2v140c2000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
56&s2v120c2000-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
57&s2v120c2000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
58&s2v180c2200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
59&s2v160c2100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
60&s2v180c2100-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
61&s2v180c2100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
62&s2v160c2100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
63&s2v140c2000-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
64&s2v120c1900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
65&s2v140c2000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
66&s2v120c1900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
67&s2v160c2100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
68&s2v180c2100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
69&s2v120c1900-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
70&s2v140c2100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
71&s2v160c2000-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
72&s2v180c2100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
73&s2v120c1800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
74&s2v180c2000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
75&s2v140c1900-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
76&s2v160c2000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
77&s2v180c2000-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
78&s2v180c2000-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
79&s2v120c1800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
80&s2v140c1900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
81&s2v140c1900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
82&s2v160c2000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
83&s2v180c2000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
84&s2v160c1900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
85&s2v120c1800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
86&s2v160c1900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
87&s2v160c1900-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
88&s2v120c1700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
89&s2v140c1800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
90&s2v180c1900-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
91&s2v160c1800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
92&s2v140c1800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
93&s2v160c1800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
94&s2v140c1700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
95&s2v140c1800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
96&s2v160c1800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
97&s2v180c1900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
98&s2v160c1700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
99&s2v120c1700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
100&s2v180c1900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
101&s2v180c1900-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
102&s2v140c1700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
103&s2v180c1800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
104&s2v180c1800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
105&s2v180c1800-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
106&s2v120c1600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
107&s2v120c1700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
108&s2v140c1700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
109&s2v120c1600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
110&s2v120c1600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
111&s2v180c1800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
112&s2v160c1700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
113&s2v180c1700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
114&s2v200c1800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
115&s2v200c1800-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
116&s2v140c1600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
117&s2v160c1700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
118&s2v200c1800-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
119&s2v180c1700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
120&s2v200c1800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
121&s2v160c1600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
122&s2v160c1600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
123&s2v140c1600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
124&s2v140c1600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
125&s2v200c1800-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
126&s2v200c1800-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
127&s2v200c1700-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
128&s2v180c1600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
129&s2v120c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
130&s2v160c1600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
131&s2v200c1700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
132&s2v140c1500-3&80&50&0.0001&0.71&0.93&1.23&0.31&0.014&0.83\\
\Xcline{1-11}{0.5pt}
133&s2v200c1700-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
134&s2v120c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
135&s2v180c1700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
136&s2v200c1700-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
137&s2v120c1500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
138&s2v200c1700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
139&s2v180c1700-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
140&s2v200c1800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
141&s2v140c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
142&s2v180c1600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
143&s2v200c1700-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
144&s2v160c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
145&s2v180c1600-1&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
146&s2v180c1600-4&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
147&s2v140c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
148&s2v120c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
149&s2v200c1600-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
150&s2v200c1600-4&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
151&s2v200c1600-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
152&s2v140c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
153&s2v200c1700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
154&s2v200c1600-7&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
155&s2v120c1400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
156&s2v120c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
157&s2v200c1600-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
158&s2v160c1500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
159&s2v180c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
160&s2v160c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
161&s2v140c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
162&s2v180c1500-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
163&s2v120c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
164&s2v180c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
165&s2v200c1500-6&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
166&s2v180c1500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
167&s2v200c1500-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
168&s2v200c1600-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
169&s2v140c1400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
170&s2v200c1500-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
171&s2v200c1600-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
172&s2v200c1500-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
173&s2v120c1300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
174&s2v120c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
175&s2v140c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
176&s2v140c1300-3&100&50&0.0001&0.62&0.92&0.92&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
177&s2v160c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
178&s2v160c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
179&s2v160c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
180&s2v180c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
181&s2v180c1400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
182&s2v200c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
183&s2v200c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
184&s2v200c1500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
185&s2v160c1400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
186&s2v200c1400-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
187&s2v140c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
188&s2v120c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
189&s2v120c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
190&s2v180c1400-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
191&s2v120c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
192&s2v160c1300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
193&s2v180c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
194&s2v200c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
195&s2v140c1200-2&100&50&0.0001&0.62&0.92&0.92&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
196&s2v140c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
197&s2v180c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
198&s2v200c1400-5&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
199&s2v180c1300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
200&s2v200c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
201&s2v180c1300-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
202&s2v200c1400-2&20&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
203&s2v200c1400-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
204&s2v140c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
205&s2v200c1300-1&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
206&s2v160c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
207&s2v200c1300-2&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
208&s2v160c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
209&s2v200c1300-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
210&s2v200c1400-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
211&s2v160c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
212&s2v200c1300-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
213&s2v180c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
214&s2v180c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
215&s2v200c1300-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
216&s2v160c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
217&s2v180c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
218&s2v180c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
219&s2v180c1200-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
220&s2v200c1300-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
221&s2v200c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
222&s2v200c1200-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
223&s2v200c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
224&s2v200c1300-3&80&50&0.0001&0.6&1.2&0.83&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
225&s2v200c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
226&s2v200c1200-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
227&s2v200c1200-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
228&s2v200c1200-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
229&s3v70c1500-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
230&s3v70c1500-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
231&s3v70c1500-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
232&s3v70c1500-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
233&s3v70c1500-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
234&s3v70c1400-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
235&s3v70c1400-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
236&s3v70c1400-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
237&s3v70c1400-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
238&s3v70c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
239&s3v70c1400-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
240&s3v70c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
241&s3v70c1300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
242&s3v70c1300-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
243&s3v70c1300-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
244&s3v70c1200-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
245&s3v70c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
246&s3v70c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
247&s3v70c1200-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
248&s3v90c1300-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
249&s3v90c1300-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
250&s3v70c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
251&s3v90c1300-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
252&s3v90c1300-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
253&s3v90c1300-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
254&s3v90c1200-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
255&s3v90c1300-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
256&s3v90c1300-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
257&s3v70c1100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
258&s3v70c1100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
259&s3v90c1200-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
260&s3v90c1200-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
261&s3v90c1200-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
262&s3v90c1200-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
263&s3v70c1100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
264&s3v70c1100-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
265&s3v70c1100-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
266&s3v90c1200-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
267&s3v70c1000-1&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
268&s3v70c1000-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
269&s3v90c1100-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
270&s3v90c1100-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
271&s3v90c1100-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
272&s3v90c1200-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
273&s3v70c1000-3&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
274&s3v90c1100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
275&s3v90c1100-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
276&s3v90c1100-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
277&s3v70c1000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
278&s3v90c1100-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
279&s3v70c1000-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
280&s3v90c1000-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
281&s3v90c1000-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
282&s3v70c900-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
283&s3v110c1100-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
284&s3v110c1100-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
285&s3v70c900-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
286&s3v70c900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
287&s3v70c900-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
288&s3v90c1000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
289&s3v110c1100-3&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
290&s3v110c1100-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
291&s3v110c1100-7&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
292&s3v70c900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
293&s3v90c1000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
294&s3v90c1000-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
295&s3v110c1100-2&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
296&s3v110c1100-10&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
297&s3v110c1100-9&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
298&s3v110c1100-8&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
299&s3v110c1100-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
300&s3v70c800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
301&s3v90c1000-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
302&s3v90c1000-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
303&s3v110c1000-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
304&s3v90c900-3&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
305&s3v110c1000-10&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
306&s3v110c1000-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
307&s3v70c800-1&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
308&s3v70c800-5&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
309&s3v110c1000-1&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
310&s3v110c1000-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
311&s3v70c800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
312&s3v90c900-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
313&s3v110c1000-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
314&s3v110c1000-9&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
315&s3v110c1000-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
316&s3v70c800-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
317&s3v90c900-1&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
318&s3v90c900-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
319&s3v90c900-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
320&s3v110c1000-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
321&s3v90c900-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
322&s3v110c1000-8&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
323&s3v110c900-9&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
324&s3v90c800-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
325&s3v70c700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
326&s3v90c900-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
327&s3v70c700-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
328&s3v90c800-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
329&s3v90c800-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
330&s3v110c900-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
331&s3v90c800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
332&s3v90c800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
333&s3v110c900-1&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
334&s3v110c900-2&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
335&s3v110c900-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
336&s3v110c900-8&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
337&s3v70c700-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
338&s3v90c800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
339&s3v110c900-10&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
340&s3v110c900-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
341&s3v110c900-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
342&s3v70c700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
343&s3v70c700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
344&s3v90c800-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
345&s3v110c800-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
346&s3v110c800-6&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
347&s3v90c700-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
348&s3v90c700-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
349&s3v90c700-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
350&s3v110c800-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
351&s3v110c800-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
352&s3v110c800-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
353&s3v110c800-8&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
354&s3v110c900-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
355&s3v90c700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
356&s3v110c800-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
357&s3v110c800-9&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
358&s3v90c700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
359&s3v90c700-5&80&50&0.0001&0.63&3.13&2.2&0.16&0.013&0.56\\
\Xcline{1-11}{0.5pt}
360&s3v110c800-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
361&s3v90c700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
362&s3v110c800-10&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
363&s3v110c700-2&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
364&s3v110c700-1&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
365&s3v110c700-4&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
366&s3v110c700-6&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
367&s3v110c700-8&80&50&0.0001&0.83&1.0&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
368&s3v110c700-3&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
369&s3v110c700-5&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
370&s3v110c700-9&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
371&s3v110c700-10&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
372&s3v110c700-7&50&50&0.0001&0.6&0.8&0.8&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
373&HG-3SAT-V250-C1000-20&300&100&0.0001&0.83&0.67&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
374&HG-3SAT-V300-C1200-10&200&200&0.0001&0.67&0.55&0.39&0.08&0.02&0.91\\
\Xcline{1-11}{0.5pt}
375&HG-3SAT-V300-C1200-12&100&200&0.0001&0.82&0.56&0.77&0.09&0.02&0.7\\
\Xcline{1-11}{0.5pt}
376&HG-3SAT-V300-C1200-15&100&100&0.0001&0.7&0.96&0.54&0.12&0.02&0.88\\
\Xcline{1-11}{0.5pt}
377&HG-3SAT-V300-C1200-17&100&100&0.0001&0.64&0.57&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
378&HG-3SAT-V300-C1200-18&100&100&0.0001&0.8&0.71&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
379&HG-3SAT-V300-C1200-23&100&200&0.0001&0.56&0.42&0.84&0.07&0.02&0.75\\
\Xcline{1-11}{0.5pt}
380&HG-3SAT-V300-C1200-24&100&200&0.0001&0.8&0.62&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
381&HG-3SAT-V300-C1200-4&100&200&0.0001&0.8&0.85&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
382&HG-3SAT-V300-C1200-8&100&200&0.0001&0.76&0.53&0.84&0.1&0.02&0.63\\
\Xcline{1-11}{0.5pt}
383&HG-3SAT-V300-C1200-9&100&200&0.0001&0.64&0.79&0.49&0.12&0.02&0.92\\
\Xcline{1-11}{0.5pt}
384&HG-3SAT-V250-C1000-10&80&50&0.0001&0.6&1.01&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
385&HG-3SAT-V250-C1000-100&80&50&0.0001&0.6&1.01&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
386&HG-3SAT-V250-C1000-11&80&50&0.0001&0.6&1.01&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
387&HG-3SAT-V250-C1000-12&80&50&0.0001&0.6&1.01&0.73&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
388&HG-3SAT-V250-C1000-17&130&80&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
389&HG-3SAT-V250-C1000-18&200&100&0.0001&0.7&1.28&0.75&0.07&0.02&0.83\\
\Xcline{1-11}{0.5pt}
390&HG-3SAT-V250-C1000-23&300&200&0.0001&0.8&0.85&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
391&HG-3SAT-V250-C1000-4&300&200&0.0001&0.64&0.53&0.62&0.12&0.016&0.92\\
\Xcline{1-11}{0.5pt}
392&HG-3SAT-V250-C1000-5&300&200&0.0001&0.64&0.81&0.56&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
393&HG-3SAT-V250-C1000-6&300&200&0.0001&0.64&0.81&0.56&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
394&HG-3SAT-V250-C1000-7&300&200&0.0001&0.64&0.81&0.56&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
395&HG-3SAT-V250-C1000-9&300&200&0.0001&0.64&0.81&0.56&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
396&HG-3SAT-V300-C1200-1&100&200&0.0001&0.91&0.76&0.64&0.08&0.02&0.63\\
\Xcline{1-11}{0.5pt}
397&HG-3SAT-V300-C1200-100&100&200&0.0001&0.67&0.55&0.39&0.08&0.02&0.91\\
\Xcline{1-11}{0.5pt}
398&HG-3SAT-V300-C1200-11&200&200&0.0001&0.7&0.8&0.73&0.11&0.02&0.63\\
\Xcline{1-11}{0.5pt}
399&HG-3SAT-V300-C1200-13&200&200&0.0001&0.54&1.29&1.17&0.13&0.02&0.72\\
\Xcline{1-11}{0.5pt}
400&HG-3SAT-V300-C1200-14&100&100&0.0001&0.7&0.85&0.56&0.1&0.03&0.9\\
\Xcline{1-11}{0.5pt}
401&HG-3SAT-V300-C1200-16&100&100&0.0001&0.8&0.76&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
402&HG-3SAT-V300-C1200-19&100&100&0.0001&0.53&0.55&0.55&0.09&0.02&0.88\\
\Xcline{1-11}{0.5pt}
403&HG-3SAT-V300-C1200-20&200&200&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
404&HG-3SAT-V300-C1200-22&200&200&0.0001&0.7&0.48&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
405&HG-3SAT-V300-C1200-3&100&200&0.0001&0.92&0.59&0.85&0.13&0.02&0.54\\
\Xcline{1-11}{0.5pt}
406&HG-3SAT-V300-C1200-5&100&200&0.0001&0.8&0.71&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
407&HG-3SAT-V300-C1200-6&100&200&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
408&HG-3SAT-V250-C1000-1&80&50&0.0001&0.66&0.7&1.06&0.26&0.035&0.56\\
\Xcline{1-11}{0.5pt}
409&HG-3SAT-V250-C1000-13&100&50&0.0001&0.83&0.92&0.64&0.3&0.02&0.9\\
\Xcline{1-11}{0.5pt}
410&HG-3SAT-V250-C1000-14&500&800&0.0001&0.9&0.6&0.7&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
411&HG-3SAT-V250-C1000-15&90&50&0.0001&0.64&0.72&0.64&0.12&0.02&0.876\\
\Xcline{1-11}{0.5pt}
412&HG-3SAT-V250-C1000-16&130&60&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
413&HG-3SAT-V250-C1000-19&300&100&0.0001&0.76&0.85&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
414&HG-3SAT-V250-C1000-2&300&100&0.0001&0.8&0.53&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
415&HG-3SAT-V250-C1000-22&300&200&0.0001&0.8&0.85&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
416&HG-3SAT-V250-C1000-24&300&200&0.0001&0.8&0.6&0.72&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
417&HG-3SAT-V250-C1000-3&300&200&0.0001&0.8&0.6&0.72&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
418&HG-3SAT-V250-C1000-8&300&200&0.0001&0.64&0.81&0.56&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
419&HG-3SAT-V300-C1200-2&500&200&0.0001&0.45&0.94&0.68&0.08&0.03&0.92\\
\Xcline{1-11}{0.5pt}
420&HG-3SAT-V300-C1200-21&200&200&0.0001&0.73&0.51&0.54&0.13&0.02&0.88\\
\Xcline{1-11}{0.5pt}
421&HG-3SAT-V300-C1200-7&100&200&0.0001&0.64&0.48&0.54&0.09&0.02&0.88\\
\Xcline{1-11}{0.5pt}
422&HG-3SAT-V250-C1000-21&300&100&0.0001&0.83&0.81&0.75&0.1&0.02&0.83\\
\Xcline{1-11}{0.5pt}
423&HG-4SAT-V100-C900-14&50&50&0.0001&0.7&0.85&0.63&0.08&0.02&0.67\\
\Xcline{1-11}{0.5pt}
424&HG-4SAT-V100-C900-19&50&50&0.0001&0.8&1.03&0.62&0.09&0.02&0.77\\
\Xcline{1-11}{0.5pt}
425&HG-4SAT-V100-C900-2&50&50&0.0001&0.85&0.66&0.65&0.06&0.03&0.44\\
\Xcline{1-11}{0.5pt}
426&HG-4SAT-V100-C900-20&50&50&0.0001&0.66&1.03&0.49&0.05&0.03&0.5\\
\Xcline{1-11}{0.5pt}
427&HG-4SAT-V100-C900-23&50&50&0.0001&1.31&1.26&0.71&0.09&0.03&0.41\\
\Xcline{1-11}{0.5pt}
428&HG-4SAT-V100-C900-4&50&50&0.0001&0.64&0.48&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
429&HG-4SAT-V100-C900-7&50&50&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
430&HG-4SAT-V150-C1350-12&100&100&0.0001&0.64&0.62&0.67&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
431&HG-4SAT-V150-C1350-17&80&100&0.0001&0.7&0.57&0.71&0.1&0.02&0.71\\
\Xcline{1-11}{0.5pt}
432&HG-4SAT-V150-C1350-24&100&100&0.0001&0.76&0.85&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
433&HG-4SAT-V150-C1350-5&80&100&0.0001&0.8&0.76&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
434&HG-4SAT-V150-C1350-8&80&100&0.0001&0.67&0.71&0.69&0.13&0.02&0.62\\
\Xcline{1-11}{0.5pt}
435&HG-4SAT-V150-C1350-9&80&100&0.0001&0.7&0.53&0.9&0.11&0.03&0.75\\
\Xcline{1-11}{0.5pt}
436&HG-4SAT-V150-C1350-1&50&50&0.0001&0.83&0.62&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
437&HG-4SAT-V150-C1350-10&50&50&0.0001&0.76&0.75&0.77&0.07&0.03&0.75\\
\Xcline{1-11}{0.5pt}
438&HG-4SAT-V150-C1350-100&70&50&0.0001&0.76&0.85&0.61&0.11&0.02&0.75\\
\Xcline{1-11}{0.5pt}
439&HG-4SAT-V150-C1350-11&100&100&0.0001&0.76&0.9&0.54&0.12&0.03&0.88\\
\Xcline{1-11}{0.5pt}
440&HG-4SAT-V150-C1350-13&80&100&0.0001&0.7&0.76&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
441&HG-4SAT-V150-C1350-14&80&100&0.0001&0.8&0.6&0.72&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
442&HG-4SAT-V150-C1350-15&80&100&0.0001&0.83&0.96&0.49&0.12&0.02&0.88\\
\Xcline{1-11}{0.5pt}
443&HG-4SAT-V150-C1350-16&100&100&0.0001&0.8&0.76&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
444&HG-4SAT-V150-C1350-18&100&100&0.0001&0.64&0.81&0.56&0.09&0.03&0.79\\
\Xcline{1-11}{0.5pt}
445&HG-4SAT-V150-C1350-19&100&100&0.0001&0.8&0.6&0.61&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
446&HG-4SAT-V150-C1350-2&100&100&0.0001&0.64&0.57&0.61&0.09&0.02&0.9\\
\Xcline{1-11}{0.5pt}
447&HG-4SAT-V150-C1350-20&50&50&0.0001&0.83&0.64&0.49&0.09&0.02&0.67\\
\Xcline{1-11}{0.5pt}
448&HG-4SAT-V150-C1350-21&50&50&0.0001&0.9&0.52&0.65&0.09&0.02&0.62\\
\Xcline{1-11}{0.5pt}
449&HG-4SAT-V150-C1350-22&50&100&0.0001&0.76&0.67&0.62&0.09&0.02&0.75\\
\Xcline{1-11}{0.5pt}
450&HG-4SAT-V150-C1350-3&80&100&0.0001&0.8&0.6&0.61&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
451&HG-4SAT-V150-C1350-4&80&100&0.0001&0.8&0.57&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
452&HG-4SAT-V150-C1350-6&80&100&0.0001&0.8&0.6&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}
453&HG-4SAT-V150-C1350-7&80&100&0.0001&0.67&0.68&0.6&0.1&0.02&0.7\\
\Xcline{1-11}{0.5pt}
454&HG-4SAT-V150-C1350-23&100&100&0.0001&0.8&0.71&0.56&0.1&0.02&0.9\\
\Xcline{1-11}{0.5pt}

\end{longtable}
